The colored symmetric and exterior algebras

We study colored generalizations of the symmetric algebra and its Koszul dual, the exterior algebra. The symmetric group $\mathfrak{S}_n$ acts on the multilinear components of these algebras. While $\mathfrak{S}_n$ acts trivially on the multilinear components of the colored symmetric algebra, we use poset topology techniques to understand the representation on its Koszul dual. We introduce an $\mathfrak{S}_n$-poset of weighted subsets that we call the weighted boolean algebra and we prove that the multilinear components of the colored exterior algebra are $\mathfrak{S}_n$-isomorphic to the top cohomology modules of its maximal intervals. We use a technique of Sundaram to compute group representations on Cohen-macaulay posets to give a generating formula for the Frobenius series of the colored exterior algebra. We exploit that formula to find an explicit expression for the expansion of the corresponding representations in terms of irreducible $\mathfrak{S}_n$-representations. We show that the two colored Koszul dual algebras are Koszul in the sense of Priddy.

==> pictures/cohomologyrelations.tikz <==
\begin{tikzpicture}[line join=bevel,scale=0.8]

\begin{scope}
  \tikzstyle{every node}=[inner sep=0pt, scale=0.80, minimum width=4pt]
  \node (v0) at (0,0)  {$A^{\nu}$};
  \node (v12) at (0,4)  {$(A\cup\{ x,y\})^ {\nu+2\color{red}\mathbf{e_i}}$};
  \node (v1) at (-1.5,2)  {$(A\cup\{ x\})^ {\nu+\color{red}\mathbf{e_i}}$};
  \node (v2) at (1.5,2)  {$(A\cup\{ y\})^ {\nu+\color{red}\mathbf{e_i}}$};
  \draw [] (v12) -- (v1);
  \draw [] (v12) -- (v2);
  \draw [] (v2) -- (v0); 
  \draw [] (v1) -- (v0);
  \node at (0,-1) {Type I};
 \end{scope}

\begin{scope}[xshift=240]
\tikzstyle{every node}=[ inner sep=0pt, scale=0.80, minimum width=4pt]
  \node (u0) at (0,0)  {$A^{\nu}$};
  \node (uxyij) at (0,4)  {$(A\cup\{ x,y\})^ {\nu+\color{red}\mathbf{e_i}+\color{blue}\mathbf{e_j}}$};
  \node (uxi) at (-4,2)  {$(A\cup\{ x\})^ {\nu+\color{red}\mathbf{e_i}}$};
  \node (uxj) at (-1.5,2) {$(A\cup\{ x\})^ {\nu+\color{blue}\mathbf{e_j}}$};
  \node (uyi) at (1.5,2)  {$(A\cup\{ y\})^ {\nu+\color{red}\mathbf{e_i}}$};
  \node (uyj) at (4,2)  {$(A\cup\{ y\})^ {\nu+\color{blue}\mathbf{e_j}}$};

\draw (u0) -- (uxi);
\draw (u0) -- (uxj);
\draw (u0) -- (uyi);
\draw (u0) -- (uyj);

\draw (uxyij) -- (uxi);
\draw (uxyij) -- (uxj);
\draw (uxyij) -- (uyi);
\draw (uxyij) -- (uyj);

\node at (0,-1) {Type II};

\end{scope}
\end{tikzpicture}


==> pictures/cohomologyrelationstype1.tikz <==
\begin{tikzpicture}[line join=bevel,scale=0.8]
\begin{scope}
  \tikzstyle{every node}=[inner sep=0pt, scale=0.65, minimum width=4pt]
  \node (v0) at (0,0)  {$A^a$};
  \node (v12) at (0,4)  {$(A\cup\{ x,y\})^ {a+2\color{red}\mathbf{e_i}}$};
  \node (v1) at (-2,2)  {$(A\cup\{ x\})^ {a+\color{red}\mathbf{e_i}}$};
  \node (v2) at (2,2)  {$(A\cup\{ y\})^ {a+\color{red}\mathbf{e_i}}$};
  \draw [] (v12) -- (v1);
  \draw [] (v12) -- (v2);
  \draw [] (v2) -- (v0); 
  \draw [] (v1) -- (v0);
 \end{scope}
\end{tikzpicture}


==> pictures/cohomologyrelationstype2.tikz <==
\begin{tikzpicture}[line join=bevel,scale=0.8]
%%
\tikzstyle{every node}=[ inner sep=0pt, scale=0.65, minimum width=4pt]
  \node (u0) at (0,0)  {$A^{a}$};
  \node (uxyij) at (0,4)  {$(A\cup\{ x,y\})^ {a+\color{red}\mathbf{e_i}+\color{blue}\mathbf{e_j}}$};
  \node (uxi) at (-4.5,2)  {$(A\cup\{ x\})^ {a+\color{red}\mathbf{e_i}}$};
  \node (uxj) at (-1.5,2) {$(A\cup\{ x\})^ {a+\color{blue}\mathbf{e_j}}$};
  \node (uyi) at (1.5,2)  {$(A\cup\{ y\})^ {a+\color{red}\mathbf{e_i}}$};
  \node (uyj) at (4.5,2)  {$(A\cup\{ y\})^ {a+\color{blue}\mathbf{e_j}}$};

\draw (u0) -- (uxi);
\draw (u0) -- (uxj);
\draw (u0) -- (uyi);
\draw (u0) -- (uyj);

\draw (uxyij) -- (uxi);
\draw (uxyij) -- (uxj);
\draw (uxyij) -- (uyi);
\draw (uxyij) -- (uyj);

  
\end{tikzpicture}


==> pictures/example_skew_hook.tikz <==
\begin{tikzpicture}[scale=0.6]
\tikzstyle{every path}=[thick];

\draw (0,0) -- (3,0)--(3,1)--(4,1)--(4,4)--(6,4)--(6,5)--(3,5)--(3,2)--(2,2)--(2,1)--(0,1)--cycle;
\draw (1,0) -- (1,1);
\draw (2,0) -- (2,1);
\draw (3,1) -- (2,1);
\draw (3,1) -- (3,2);
\draw (3,2) -- (4,2);
\draw (3,3) -- (4,3);
\draw (3,4) -- (4,4);
\draw (4,4) -- (4,5);
\draw (5,4) -- (5,5);




\end{tikzpicture}

==> pictures/specializations.tikz <==
%\newcommand{\xx}{\mathbf{x}}
%\newcommand{\yy}{\mathbf{y}}
%\newcommand{\comp}{\mathop{comp}}
%\newcommand{\ch}{\mathop{ch}}
%\newcommand{\sym}{\mathfrak{S}}
\everymath{\displaystyle}
\begin{tikzpicture}[scale=1.5]
\tikzstyle{every node}=[scale=0.75]
\node (a) at (3.5,5) {$\Bigl 
(\sum_{n\ge 0}(-1)^n h_{n}(\xx)h_{n}(\yy)
\Bigr)^{-1}=\sum_{n\ge 0} \sum_{\alpha \in \comp_{n}}e_{\lambda(\alpha)}(\xx)s_{H(\alpha)}(\yy)$ 
(Theorem \ref*{theorem:explicitmultiplicativeinverse})};
\node (b) at (8,3) {$\Bigl 
(\sum_{n\ge 0}(-1)^n h_{n}(\xx)\dfrac{y^n}{n!}
\Bigr)^{-1}=\sum_{n\ge 0} \sum_{\sigma \in \sym_{n}}e_{\lambda(\sigma)}(\xx)\dfrac{y^n}{n!}$ 
(\cite{Dleon2016})};
\draw[->] (a) -- (b)node [midway, above, sloped] (T1) {$p_k(\xx)=\delta_{1,k}$};

\node (c) at (3.5,2) {$\Bigl 
(1-h_1(\yy)+\sum_{n\ge 2}(-1)^n t(t-1)^{n-1}h_{n}(\yy)
\Bigr)^{-1}=\sum_{n\ge 0} \sum_{\alpha \in \comp_{n}}s_{H(\alpha)}(\yy)t^{\ell(\alpha)}$ (Equation 
\ref*{equation:specializatione2only})};
\draw[->] (a) -- (c)node [midway, above, sloped] (T2) {$e_k(\xx)=t$};



\node (e) at (7,0) {$\dfrac{1-t}{1-te^{(1-t)y}}= \sum_{n\ge0}A_n(t)\dfrac{y^n}{n!}$ 
(\cite{Riordan1951})};
\draw[->] (b) -- (e)node [midway, above, sloped] (T3) {$e_k(\xx)=t$};

\draw[->] (c) -- (e)node [midway, above, sloped] (T4) {$p_k(\xx)=\delta_{1,k}$};


\node (d) at (3.5,-1) {$(1-h_1(\yy))^{-1}=\sum_{n\ge 0} \sum_{\alpha \in 
\comp_{n}}s_{H(\alpha)}(\yy)=\sum_{n\ge 0}\ch(\CC[\sym_n])$ (Equation 
\ref*{equation:specializatione2andt1})};
\draw[->] (c) -- (d)node [midway, above, sloped] (T1) {$t=1$};
\end{tikzpicture}

==> pictures/weighted_subsets_poset_n3.tikz <==
\begin{tikzpicture}[line join=bevel,scale=0.6]

\tikzstyle{every node}=[inner sep=0pt, scale=0.7, minimum width=4pt]

\node (nempty) at (0,0) {$\emptyset^{(0,0)}$};

\node (n1-10) at (-5,3) {$1^{(1,0)}$};
\node (n2-10) at (-3,3) {$2^{(1,0)}$};
\node (n3-10) at (-1,3) {$3^{(1,0)}$};
\node (n1-01) at (1,3) {$1^{(0,1)}$};
\node (n2-01) at (3,3) {$2^{(0,1)}$};
\node (n3-01) at (5,3) {$3^{(0,1)}$};

\node (n12-20) at (-8,6) {$12^{(2,0)}$};
\node (n13-20) at (-6,6) {$13^{(2,0)}$};
\node (n23-20) at (-4,6) {$23^{(2,0)}$};
\node (n12-11) at (-2,6) {$12^{(1,1)}$};
\node (n13-11) at (0,6) {$13^{(1,1)}$};
\node (n23-11) at (2,6) {$23^{(1,1)}$};
\node (n12-02) at (4,6) {$12^{(0,2)}$};
\node (n13-02) at (6,6) {$13^{(0,2)}$};
\node (n23-02) at (8,6) {$23^{(0,2)}$};

\node (n123-30) at (-6,9) {$123^{(3,0)}$};
\node (n123-21) at (-2,9) {$123^{(2,1)}$};
\node (n123-12) at (2,9) {$123^{(1,2)}$};
\node (n123-03) at (6,9) {$123^{(0,3)}$};

\draw (nempty)--(n1-10);
\draw (nempty)--(n2-10);
\draw (nempty)--(n3-10);
\draw (nempty)--(n1-01);
\draw (nempty)--(n2-01);
\draw (nempty)--(n3-01);

\draw (n1-10)--(n12-20);
\draw (n1-10)--(n12-11);
\draw (n1-10)--(n13-20);
\draw (n1-10)--(n13-11);

\draw (n2-10)--(n12-20);
\draw (n2-10)--(n12-11);
\draw (n2-10)--(n23-20);
\draw (n2-10)--(n23-11);

\draw (n3-10)--(n23-20);
\draw (n3-10)--(n23-11);
\draw (n3-10)--(n13-20);
\draw (n3-10)--(n13-11);

\draw (n1-01)--(n12-02);
\draw (n1-01)--(n12-11);
\draw (n1-01)--(n13-02);
\draw (n1-01)--(n13-11);

\draw (n2-01)--(n12-02);
\draw (n2-01)--(n12-11);
\draw (n2-01)--(n23-02);
\draw (n2-01)--(n23-11);

\draw (n3-01)--(n23-02);
\draw (n3-01)--(n23-11);
\draw (n3-01)--(n13-02);
\draw (n3-01)--(n13-11);

\draw (n12-20)--(n123-30);
\draw (n12-20)--(n123-21);
\draw (n13-20)--(n123-30);
\draw (n13-20)--(n123-21);
\draw (n23-20)--(n123-30);
\draw (n23-20)--(n123-21);

\draw (n12-11)--(n123-21);
\draw (n12-11)--(n123-12);
\draw (n13-11)--(n123-21);
\draw (n13-11)--(n123-12);
\draw (n23-11)--(n123-21);
\draw (n23-11)--(n123-12);

\draw (n12-02)--(n123-12);
\draw (n12-02)--(n123-03);
\draw (n13-02)--(n123-12);
\draw (n13-02)--(n123-03);
\draw (n23-02)--(n123-12);
\draw (n23-02)--(n123-03);


\end{tikzpicture}



==> pictures/weighted_subsets_poset_n3EL.tikz <==
\begin{tikzpicture}[scale=0.6]

\tikzstyle{style11}=[color=black,thin]
\tikzstyle{style21}=[color=blue,dashed]
\tikzstyle{style31}=[color=violet,dashdotted]
\tikzstyle{style12}=[color=red,thick]
\tikzstyle{style22}=[color=green,double]
\tikzstyle{style32}=[color=orange,dotted,thick]
\tikzstyle{style1}=[color=yellow,dash pattern=on 10pt off 6pt,thick]

\tikzstyle{every node}=[inner sep=0pt, scale=0.7, minimum width=4pt]

\node (nempty) at (0,0) {$\emptyset^{(0,0)}$};

\node (n1-10) at (-5,3) {$1^{(1,0)}$};
\node (n2-10) at (-3,3) {$2^{(1,0)}$};
\node (n3-10) at (-1,3) {$3^{(1,0)}$};
\node (n1-01) at (1,3) {$1^{(0,1)}$};
\node (n2-01) at (3,3) {$2^{(0,1)}$};
\node (n3-01) at (5,3) {$3^{(0,1)}$};

\node (n12-20) at (-8,6) {$12^{(2,0)}$};
\node (n13-20) at (-6,6) {$13^{(2,0)}$};
\node (n23-20) at (-4,6) {$23^{(2,0)}$};
\node (n12-11) at (-2,6) {$12^{(1,1)}$};
\node (n13-11) at (0,6) {$13^{(1,1)}$};
\node (n23-11) at (2,6) {$23^{(1,1)}$};
\node (n12-02) at (4,6) {$12^{(0,2)}$};
\node (n13-02) at (6,6) {$13^{(0,2)}$};
\node (n23-02) at (8,6) {$23^{(0,2)}$};

\node (n123-30) at (-6,9) {$123^{(3,0)}$};
\node (n123-21) at (-2,9) {$123^{(2,1)}$};
\node (n123-12) at (2,9) {$123^{(1,2)}$};
\node (n123-03) at (6,9) {$123^{(0,3)}$};

\node (n1) at (0,12) {$\hat{1}$};


\draw[style11] (nempty)--(n1-10);
\draw[style21] (nempty)--(n2-10);
\draw[style31] (nempty)--(n3-10);
\draw[style12] (nempty)--(n1-01);
\draw[style22] (nempty)--(n2-01);
\draw[style32] (nempty)--(n3-01);

\draw[style21] (n1-10)--(n12-20);
\draw[style22] (n1-10)--(n12-11);
\draw[style31] (n1-10)--(n13-20);
\draw[style32] (n1-10)--(n13-11);

\draw[style11] (n2-10)--(n12-20);
\draw[style12] (n2-10)--(n12-11);
\draw[style31] (n2-10)--(n23-20);
\draw[style32] (n2-10)--(n23-11);

\draw[style21] (n3-10)--(n23-20);
\draw[style22] (n3-10)--(n23-11);
\draw[style11] (n3-10)--(n13-20);
\draw[style12] (n3-10)--(n13-11);

\draw[style22] (n1-01)--(n12-02);
\draw[style21] (n1-01)--(n12-11);
\draw[style32] (n1-01)--(n13-02);
\draw[style31] (n1-01)--(n13-11);

\draw[style12] (n2-01)--(n12-02);
\draw[style11] (n2-01)--(n12-11);
\draw[style32] (n2-01)--(n23-02);
\draw[style31] (n2-01)--(n23-11);

\draw[style22] (n3-01)--(n23-02);
\draw[style21] (n3-01)--(n23-11);
\draw[style12] (n3-01)--(n13-02);
\draw[style11] (n3-01)--(n13-11);

\draw[style31] (n12-20)--(n123-30);
\draw[style32] (n12-20)--(n123-21);
\draw[style21] (n13-20)--(n123-30);
\draw[style22] (n13-20)--(n123-21);
\draw[style11] (n23-20)--(n123-30);
\draw[style12] (n23-20)--(n123-21);

\draw[style31] (n12-11)--(n123-21);
\draw[style32] (n12-11)--(n123-12);
\draw[style21] (n13-11)--(n123-21);
\draw[style22] (n13-11)--(n123-12);
\draw[style11] (n23-11)--(n123-21);
\draw[style12] (n23-11)--(n123-12);

\draw[style31] (n12-02)--(n123-12);
\draw[style32] (n12-02)--(n123-03);
\draw[style21] (n13-02)--(n123-12);
\draw[style22] (n13-02)--(n123-03);
\draw[style11] (n23-02)--(n123-12);
\draw[style12] (n23-02)--(n123-03);

\draw[style1] (n1)--(n123-12);
\draw[style1] (n1)--(n123-03);
\draw[style1] (n1)--(n123-30);
\draw[style1] (n1)--(n123-21);

\tikzstyle{every node}=[blue, inner sep=0pt, scale=0.6, minimum width=4pt]

\node at (-9,2.5) {$1^1$};
\draw[style11] (-8.5,2.5)--(-7,2.5);
\node at (-9,2) {$2^1$};
\draw[style21] (-8.5,2)--(-7,2);
\node at (-9,1.5) {$3^1$};
\draw[style31] (-8.5,1.5)--(-7,1.5);
\node at (-9,1) {$1^2$};
\draw[style12] (-8.5,1)--(-7,1);
\node at (-9,0.5) {$2^2$};
\draw[style22] (-8.5,0.5)--(-7,0.5);
\node at (-9,0) {$3^2$};
\draw[style32] (-8.5,0)--(-7,0);
\node at (-9,-.5) {$4^1$};
\draw[style1] (-8.5,-0.5)--(-7,-0.5);
\end{tikzpicture}


